The VLA Frontier Fields Survey: A 6GHz High-resolution Radio Survey of Abell2744

We present 6GHz radio continuum observations of the galaxy cluster Abell 2744 ($z = 0.307$) obtained with the Karl G. Jansky Very Large Array (VLA) as part of the VLA Frontier Fields program, the goal of which is to explore the radio continuum emission from high-redshift galaxies that are magnified by foreground massive galaxy clusters. With an rms noise of $\approx 1 \mu$Jy beam$^{-1}$, in the image plane, and sub-arcsec angular resolution ($\theta_{1/2}=0.82''$), this is the deepest and most detailed radio image of Abell 2744 ever obtained. A total of 93 sources is detected with a peak signal-to-noise ratio $\geq5$, of which 46 have optical/near-infrared (IR) counterparts with available redshift, magnification ($\mu$), and stellar mass (${M}_*$) estimates. The radio sources are distributed over a redshift of 0.15 to 3.55, with a median redshift value of $z = 0.93^{+1.48}_{-0.63}$ and with a range mass from $5.5\times 10^{9} \,\rm{M}_{\odot}$ to $1.3\times 10^{11} \,\rm{M}_{\odot}$. A comparison between the radio-based star formation rates (SFRs) and those derived from ultraviolet-to-near IR data reveals that radio SFRs are typically an order of magnitude higher. This discrepancy is likely a result of strong dust obscuration affecting the UV-to-NIR tracers. We look for radio counterparts of the so-called ``Little Red Dots (LRDs)'' galaxies at $z\approx6$ seen behind Abell 2744, but find no significant detections. After stacking, we derive a 3$\sigma$ upper limit to the 6GHz radio luminosity of LRDs of $4.1\times 10^{39}\,\rm erg\,s^{-1}$. Finally, we present a sample of 22 moderately/strongly lensed galaxies ($\mu \gtrsim 2$) in the VLA Frontier Fields survey, which provides a zoomed view of the star formation processes within main sequence galaxies at $z\approx 1-2$.

==> (inline-0) <==
\begin{deluxetable*}{l r r r r r r c c c c c}
\tabletypesize{\fontsize{9pt}{9pt}\selectfont}
\setlength{\tabcolsep}{4pt}
\tablewidth{\textwidth}
\tablecaption{Flux densities, peak brightness, primary beam response, angular radio size, physical size, spectral index, and additional flags for the 93 radio sources in the 6\,GHz catalog of A\,2744.}
\tablehead{ \colhead{N.} &   \colhead{\shortstack{VLA ID \\ (VLAHFF )}}   &    \colhead{\shortstack{R.A. \\ (deg)}}       &    \colhead{\shortstack{Decl. \\ (deg)}}     &        \colhead{\shortstack{S$_{\rm{tot}} $\\ ($\mu$Jy)}}        & \colhead{\shortstack{S$_{\rm{peak}}$ \\($\mu$Jy)}} & \colhead{\shortstack{PBr\\ (\%)}} & \colhead{\shortstack{$\theta_M$ \\ (arsec)}} & \colhead{\shortstack{Physical Size \\ (kpc)}} & \colhead{$\alpha$} & \colhead{R$^a$} & \colhead{T$^b$} }
\startdata
1   &   J001446.17-302710.3      & 3.692361                                                                            & -30.452875                                                                           & 8800 $\pm$ 400                                                                            & 831 $\pm$ 9                                                                                & 10.7                                                                            & 68.0 $\pm$ 18.6                                                                         & - & -                                                                         & 1              & M              \\
2   &   J001441.26-302236.1      & 3.671925                                                                            & -30.376694                                                                           & 22 $\pm$ 6                                                                                & 20 $\pm$ 3                                                                                 & 30.1                                                                            & 0.6 $\pm$ 0.1                                                                           & -  & -                                                                        & 0              & C              \\
3   &   J001440.32-302612.9      & 3.668003                                                                            & -30.436919                                                                           & 83 $\pm$ 12                                                                               & 41 $\pm$ 4                                                                                 & 25.4                                                                            & 2.5 $\pm$ 0.3                                                                           & -  & -                                                                         & 1             & M              \\
4   &   J001440.28-302216.6      & 3.667856                                                                            & -30.371267                                                                           & 50 $\pm$ 11                                                                               & 20 $\pm$ 3                                                                                 & 31.9                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
5   &   J001439.41-302821.3      & 3.664227                                                                            & -30.472586                                                                           & 1550 $\pm$ 102                                                                            & 235 $\pm$ 12                                                                               & 8.1                                                                             & 3.2 $\pm$ 0.2                                                                           & - & -                                                                          & 1              & M              \\
6   &   J001438.81-302717.7      & 3.661706                                                                            & -30.454913                                                                           & 70 $\pm$ 10                                                                               & 56 $\pm$ 5                                                                                 & 19.2                                                                            & 0.5 $\pm$ 0.1                                                                           & - & -                                                                          & 0              & C              \\
7   &   J001438.70-302247.6      & 3.661242                                                                            & -30.379903                                                                           & 40 $\pm$ 5                                                                                & 33 $\pm$ 2                                                                                 & 41.7                                                                            & 0.6 $\pm$ 0.0                                                                           & - & -                                                                         & 1              & C              \\
8   &   J001438.01-302118.4      & 3.658372                                                                            & -30.355120                                                                           & 16 $\pm$ 5                                                                                & 17 $\pm$ 3                                                                                 & 31.6                                                                            & 0.0 $\pm$ 0.1                                                                           & - & -                                                                         & 0              & C              \\
9   &   J001437.61-302611.9      & 3.656724                                                                            & -30.436647                                                                           & 48 $\pm$ 6                                                                                & 41 $\pm$ 3                                                                                 & 34.7                                                                            & 0.0 $\pm$ 0.1                                                                           & $0.0 \pm 0.2$  & $-0.93$                                                                         & 0              & C              \\
10  &   J001437.47-302315.3      & 3.656126                                                                            & -30.387590                                                                           & 53 $\pm$ 3                                                                                & 53 $\pm$ 2                                                                                 & 49.2                                                                            & 0.0 $\pm$ 0.0                                                                           & - & -                                                                          & 0              & C              \\
11  &   J001437.16-302249.6      & 3.654828                                                                            & -30.380460                                                                           & 10 $\pm$ 3                                                                                & 12 $\pm$ 2                                                                                 & 48.6                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
12  &   J001434.49-302750.9      & 3.643729                                                                            & -30.464137                                                                           & 204 $\pm$ 9                                                                               & 177 $\pm$ 4                                                                                & 22.5                                                                            & 0.4 $\pm$ 0.0                                                                           & - & -                                                                         & 1              & C              \\
13  &   J001433.38-302233.1      & 3.639098                                                                            & -30.375860                                                                           & 300 $\pm$ 5                                                                               & 245 $\pm$ 1                                                                                & 62.8                                                                            & 0.5 $\pm$ 0.0                                                                           & -  & -                                                                         & 1              & C              \\
14  &   J001432.82-302931.4      & 3.636745                                                                            & -30.492057                                                                           & 317 $\pm$ 86                                                                              & 80 $\pm$ 18                                                                                & 5.6                                                                             & 1.5 $\pm$ 0.3                                                                           & -  & -                                                                         & 1              & C              \\
15  &   J001432.50-302744.6      & 3.635416                                                                            & -30.462386                                                                           & 56 $\pm$ 7                                                                                & 51 $\pm$ 4                                                                                 & 28.1                                                                            & 0.3 $\pm$ 0.0                                                                           & - & -                                                                          & 1              & C              \\
16  &   J001432.23-302615.7      & 3.634283                                                                            & -30.437699                                                                           & 23 $\pm$ 4                                                                                & 17 $\pm$ 2                                                                                 & 52.6                                                                            & 0.5 $\pm$ 0.1                                                                           & 1.7 $\pm$ 0.2  &$ -0.61$                                                                         & 0              & C              \\
17  &   J001430.84-302427.8      & 3.628484                                                                            & -30.407716                                                                           & 78 $\pm$ 5                                                                                & 25 $\pm$ 1                                                                                 & 77.9                                                                            & 1.6 $\pm$ 0.1                                                                           & 3.4 $\pm$ 0.2  & $ -0.32$                                                                         & 1              & C              \\
18  &   J001430.20-302929.8      & 3.625825                                                                            & -30.491602                                                                           & 116 $\pm$ 21                                                                              & 116 $\pm$ 12                                                                               & 8.1                                                                             & 0.0 $\pm$ 0.1                                                                           & - & -                                                                          & 0              & C              \\
19  &   J001429.50-302080.5      & 3.622938                                                                            & -30.335689                                                                           & 38 $\pm$ 5                                                                                & 32 $\pm$ 3                                                                                 & 37.7                                                                            & 0.4 $\pm$ 0.0                                                                           & - & -                                                                          & 1              & C              \\
20  &   J001428.61-302270.9      & 3.619209                                                                            & -30.368883                                                                           & 7 $\pm$ 3                                                                                 & 7 $\pm$ 1                                                                                  & 74.8                                                                            & 0.0 $\pm$ 0.2                                                                           & 0.0 $\pm$ 0.0  & $-0.50$                                                                         & 0              & C              \\
21  &   J001428.50-302334.6      & 3.618741                                                                            & -30.392937                                                                           & 23 $\pm$ 4                                                                                & 8 $\pm$ 1                                                                                  & 87.6                                                                            & 1.9 $\pm$ 0.3                                                                           & 3.5 $\pm$ 0.0 & -                                                                          & 1              & C              \\
22  &   J001428.24-301870.8      & 3.617655                                                                            & -30.302163                                                                           & 152 $\pm$ 42                                                                              & 57 $\pm$ 12                                                                                & 9.0                                                                             & 1.3 $\pm$ 0.2                                                                           & - & -                                                                          & 1              & C              \\
23  &   J001427.96-302940.6      & 3.616519                                                                            & -30.484623                                                                           & 76 $\pm$ 23                                                                               & 33 $\pm$ 7                                                                                 & 14.8                                                                            & 1.0 $\pm$ 0.2                                                                           & - & -                                                                         & 0              & C              \\
24  &   J001427.54-302643.1      & 3.614737                                                                            & -30.445299                                                                           & 37 $\pm$ 8                                                                                & 10 $\pm$ 2                                                                                 & 57.1                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.1 & $ -0.77$                                                                          & 0              & C              \\
25  &   J001426.84-302518.3      & 3.611852                                                                            & -30.421745                                                                           & 164 $\pm$ 2                                                                               & 156 $\pm$ 1                                                                                & 82.6                                                                            & 0.2 $\pm$ 0.0                                                                           & 0.7 $\pm$ 0.0   & $-0.76$                                                                        & 1              & C              \\
26  &   J001426.56-302344.2      & 3.610655                                                                            & -30.395614                                                                           & 118 $\pm$ 7                                                                               & 71 $\pm$ 1                                                                                 & 93.3                                                                            & 0.6 $\pm$ 0.0                                                                           & 1.1 $\pm$ 0.0   & -                                                                        & 1              & C              \\
27  &   J001426.59-302631.8      & 3.610780                                                                            & -30.442160                                                                           & 53 $\pm$ 3                                                                                & 48 $\pm$ 2                                                                                 & 62.6                                                                            & 0.3 $\pm$ 0.0                                                                           & 0.6 $\pm$ 0.0   & -                                                                        & 1              & C              \\
28  &   J001426.07-302452.5      & 3.608642                                                                            & -30.414576                                                                           & 14 $\pm$ 3                                                                                & 9 $\pm$ 1                                                                                  & 89.2                                                                            & 0.7 $\pm$ 0.1                                                                           & 2.2 $\pm$ 0.3  & $-0.93$                                                                         & 0              & C              \\
29  &   J001425.35-302550.3      & 3.605634                                                                            & -30.418138                                                                           & 6 $\pm$ 2                                                                                 & 6 $\pm$ 1                                                                                  & 88.4                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.4  & -                                                                         & 0              & C              \\
30  &   J001424.09-302346.2      & 3.600380                                                                            & -30.396179                                                                           & 10 $\pm$ 3                                                                                 & 5 $\pm$ 1                                                                                  & 98.0                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.2   & $-0.73$                                                                        & 0              & C              \\
31  &   J001423.98-301813.5      & 3.599906                                                                            & -30.303762                                                                           & 89 $\pm$ 16                                                                               & 78 $\pm$ 8                                                                                 & 12.2                                                                            & 0.0 $\pm$ 0.0                                                                           & -    & -                                                                       & 0              & C              \\
32  &   J001423.78-302135.1      & 3.599075                                                                            & -30.359751                                                                           & 15 $\pm$ 4                                                                                & 8 $\pm$ 1                                                                                  & 75.1                                                                            & 1.1 $\pm$ 0.2                                                                           & 4.0 $\pm$ 0.7 & -                                                                          & 1              & C              \\
33  &   J001423.50-302017.4      & 3.597914                                                                            & -30.338156                                                                           & 19 $\pm$ 5                                                                                & 14 $\pm$ 2                                                                                 & 48.7                                                                            & 0.6 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
34  &   J001422.76-302329.9      & 3.594818                                                                            & -30.391639                                                                           & 11 $\pm$ 3                                                                                & 7 $\pm$ 1                                                                                  & 98.8                                                                            & 0.0 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.1  & $-0.94$                                                                         & 0              & C              \\
35  &   J001422.39-302330.7      & 3.593276                                                                            & -30.384361                                                                           & 45 $\pm$ 3                                                                                & 31 $\pm$ 1                                                                                 & 96.6                                                                            & 0.6 $\pm$ 0.0                                                                           & 1.1 $\pm$ 0.0  & $-0.45$                                                                         & 1              & C              \\
36  &   J001422.18-302655.5      & 3.592419                                                                            & -30.448761                                                                           & 21 $\pm$ 3                                                                                & 23 $\pm$ 2                                                                                 & 59.1                                                                            & 0.0 $\pm$ 0.0                                                                           & -   & -                                                                        & 0              & C              \\
37  &   J001422.02-302149.7      & 3.591772                                                                            & -30.363805                                                                           & 50 $\pm$ 3                                                                                & 45 $\pm$ 1                                                                                 & 80.7                                                                            & 0.4 $\pm$ 0.1                                                                           & 1.5 $\pm$ 0.0   & -                                                                        & 1              & C              \\
38  &   J001421.68-302410.2      & 3.590341                                                                            & -30.400349                                                                           & 30 $\pm$ 2                                                                                & 23 $\pm$ 1                                                                                 & 99.8                                                                            & 0.6 $\pm$ 0.0                                                                           & 1.4 $\pm$ 0.1 & $-0.64$                                                                          & 1              & C              \\
39  &   J001420.63-302670.4      & 3.585977                                                                            & -30.435396                                                                           & 1525 $\pm$ 30                                                                             & 615 $\pm$ 2                                                                                & 76.8                                                                            & 14.8 $\pm$ 0.5                                                                          & 27.8 $\pm$ 0.9 & $-0.42$                                                                          & 1              & M              \\
40  &   J001421.04-302346.9      & 3.587683                                                                           & -30.396379                                                                           & 22 $\pm$ 2                                                                                & 16 $\pm$ 1                                                                                 & 100.0                                                                           & 0.7 $\pm$ 0.0                                                                           & 1.2 $\pm$ 0.1   & $-0.75$                                                                        & 1              & C              \\
41  &   J001420.99-302216.5      & 3.587452                                                                            & -30.371260                                                                           & 31 $\pm$ 3                                                                                & 25 $\pm$ 1                                                                                 & 88.1                                                                            & 0.5 $\pm$ 0.0                                                                           & 1.5 $\pm$ 0.1 & $-0.51$                                                                          & 1              & C              \\
42  &   J001420.72-302645.1      & 3.586354                                                                            & -30.445860                                                                           & 15 $\pm$ 3                                                                                & 17 $\pm$ 2                                                                                 & 62.9                                                                            & 0.0 $\pm$ 0.0                                                                           & -  & -                                                                         & 0              & C              \\
43  &   J001420.70-302400.5      & 3.586244                                                                            & -30.400148                                                                           & 10 $\pm$ 2                                                                                 & 10 $\pm$ 1                                                                                  & 99.8                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.1  & $-0.94$                                                                         & 0              & C              \\
44  &   J001420.38-302838.0      & 3.584899                                                                            & -30.477232                                                                           & 52 $\pm$ 8                                                                                & 49 $\pm$ 4                                                                                 & 24.7                                                                            & 0.0 $\pm$ 0.0                                                                           & -   & -                                                                        & 0              & C              \\
45  &   J001420.14-301925.1      & 3.583937                                                                            & -30.323634                                                                           & 23 $\pm$ 6                                                                                & 21 $\pm$ 3                                                                                 & 31.5                                                                            & 0.0 $\pm$ 0.1                                                                           & -   & -                                                                        & 0              & C              \\
46  &   J001419.80-302370.6      & 3.582483                                                                            & -30.385447                                                                           & 11 $\pm$ 3                                                                                & 8 $\pm$ 1                                                                                  & 97.0                                                                            & 0.9 $\pm$ 0.1                                                                           & 3.0 $\pm$ 0.4  & $-1.04$                                                                         & 0              & C              \\
47  &   J001419.51-302248.9      & 3.581301                                                                            & -30.380272                                                                           & 10 $\pm$ 2                                                                                 & 7 $\pm$ 1                                                                                  & 94.1                                                                            & 0.0 $\pm$ 0.3                                                                           & 0.0 $\pm$ 0.9  & -                                                                         & 0              & C              \\
48  &   J001419.42-302326.8      & 3.580926                                                                            & -30.390789                                                                           & 60 $\pm$ 2                                                                                & 44 $\pm$ 1                                                                                 & 98.5                                                                            & 0.6 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.0  & -                                                                         & 1              & C              \\
49  &   J001418.89-302151.0      & 3.578714                                                                            & -30.364165                                                                           & 4 $\pm$ 1                                                                                 & 7. $\pm$ 1                                                                                  & 80.1                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.2  & -                                                                         & 0              & C              \\
50  &   J001417.64-302960.1      & 3.573493                                                                            & -30.485042                                                                           & 37 $\pm$ 11                                                                               & 37 $\pm$ 6                                                                                 & 16.5                                                                            & 0.0 $\pm$ 0.1                                                                           & -   & -                                                                        & 0              & C              \\
51  &   J001417.58-302300.6      & 3.573264                                                                            & -30.383493                                                                           & 46 $\pm$ 2                                                                                & 44 $\pm$ 1                                                                                 & 93.6                                                                            & 0.0 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.0 & -                                                                          & 0              & C              \\
52  &   J001416.54-302490.9      & 3.568938                                                                            & -30.402765                                                                           & 16 $\pm$ 2                                                                                & 16 $\pm$ 1                                                                                 & 94.4                                                                            & 0.0 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.1 & $-1.28$                                                                          & 0              & C              \\
53  &   J001415.60-302444.1      & 3.564999                                                                            & -30.412253                                                                           & 7 $\pm$ 2                                                                                 & 9 $\pm$ 1                                                                                  & 88.8                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.2  & $-1.00$                                                                         & 0              & C              \\
54  &   J001415.59-302259.8      & 3.564999                                                                            & -30.383291                                                                           & 8 $\pm$ 3                                                                                 & 6 $\pm$ 1.2                                                                                  & 89.3                                                                            & 0.7 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
55  &   J001415.32-302230.4      & 3.563831                                                                            & -30.367624                                                                           & 9 $\pm$ 3                                                                                 & 8. $\pm$ 1                                                                                  & 77.7                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.3  & $-1.27$                                                                          & 0              & C              \\
56  &   J001414.53-302458.2      & 3.560541                                                                            & -30.416158                                                                           & 13 $\pm$ 3                                                                                & 8 $\pm$ 1                                                                                  & 83.8                                                                            & 0.9 $\pm$ 0.1                                                                           & 2.9 $\pm$ 0.4    & -                                                                       & 0              & C              \\
57  &   J001414.43-302530.2      & 3.560129                                                                            & -30.417568                                                                           & 16 $\pm$ 2                                                                                & 20 $\pm$ 1                                                                                 & 82.7                                                                            & 0.0 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.1  & -                                                                          & 0              & C              \\
58  &   J001414.38-302240.0      & 3.559935                                                                            & -30.377792                                                                           & 32 $\pm$ 2                                                                                & 30 $\pm$ 1                                                                                 & 83.1                                                                            & 0.3 $\pm$ 0.0                                                                           & 0.7 $\pm$ 0.0    & -                                                                        & 1              & C              \\
59  &   J001414.42-302990.5      & 3.560099                                                                            & -30.485974                                                                           & 65 $\pm$ 16                                                                               & 47 $\pm$ 7                                                                                 & 13.7                                                                            & 0.0 $\pm$ 0.2                                                                           & -  & -                                                                         & 0              & C              \\
60  &   J001413.99-302234.1      & 3.558298                                                                            & -30.376141                                                                           & 8 $\pm$ 2                                                                                 & 9 $\pm$ 1                                                                                  & 80.9                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.1   & -                                                                        & 0              & C              \\
61  &   J001413.96-302553.4     & 3.558179                                                                            & -30.431496                                                                           & 17 $\pm$ 3                                                                                & 15 $\pm$ 2                                                                                 & 69.9                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
62  &   J001413.92-302237.9      & 3.557983                                                                            & -30.377208                                                                           & 27 $\pm$ 5                                                                                & 8 $\pm$ 1                                                                                  & 81.3                                                                            & 2.0 $\pm$ 0.3                                                                           & 6.4 $\pm$ 1.0  & $-0.84$                                                                         & 1              & C              \\
63  &   J001413.76-302556.5      & 3.557328                                                                            & -30.432352                                                                           & 15 $\pm$ 4                                                                                & 11 $\pm$ 2                                                                                 & 68.6                                                                            & 0.9 $\pm$ 0.1                                                                           & - & -                                                                          & 0              & C              \\
64  &   J001413.11-302660.3      & 3.554638                                                                            & -30.435095                                                                           & 19 $\pm$ 5                                                                                & 10 $\pm$ 2                                                                                 & 64.1                                                                            & 1.2 $\pm$ 0.2                                                                           & -  & -                                                                         & 1              & C              \\
65  &   J001412.60-302523.5      & 3.552455                                                                            & -30.423190                                                                           & 17 $\pm$ 5                                                                                & 6 $\pm$ 1                                                                                  & 73.1                                                                            & 1.6 $\pm$ 0.4                                                                           & - & -                                                                          & 1              & C              \\
66  &   J001412.38-302611.1      & 3.551579                                                                            & -30.436416                                                                           & 14 $\pm$ 3                                                                                & 13 $\pm$ 2                                                                                 & 60.7                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                        & 0              & C              \\
67  &   J001412.17-302928.3      & 3.550728                                                                            & -30.491197                                                                           & 1560 $\pm$ 150                                                                            & 600 $\pm$ 13                                                                               & 8.4                                                                             & 8.0 $\pm$ 2.2                                                                           & - & -                                                                         & 1              & M              \\
68  &   J001411.80-302180.1      & 3.549159                                                                            & -30.352254                                                                           & 14 $\pm$ 4                                                                                & 10 $\pm$ 2                                                                                  & 53.1                                                                            & 0.0 $\pm$ 0.2                                                                           & 0.0 $\pm$ 0.6 & -                                                                          & 0              & C              \\
69  &   J001411.58-301956.2      & 3.548262                                                                           & -30.332271                                                                           & 14 $\pm$ 5                                                                                & 18 $\pm$ 3                                                                                 & 31.6                                                                            & 0.0 $\pm$ 0.1                                                                           & 0.0 $\pm$ 0.3   & -                                                                        & 0              & C              \\
70  &   J001411.38-302317.9     & 3.547433                                                                            & -30.388300                                                                           & 19 $\pm$ 2                                                                                & 18 $\pm$ 1                                                                                 & 77.6                                                                            & 0.3 $\pm$ 0.0                                                                           & 1.1 $\pm$ 0.1 & -                                                                          & 1              & C              \\
71  &   J001411.20-302358.9     & 3.546673                                                                            & -30.399682                                                                           & 17 $\pm$ 3                                                                                & 11 $\pm$ 1                                                                                 & 78.1                                                                            & 0.6 $\pm$ 0.1                                                                           & 1.9 $\pm$ 0.2   & $-0.95$                                                                        & 0              & C              \\
72  &   J001410.53-302420.0      & 3.543875                                                                            & -30.405564                                                                           & 13 $\pm$ 3                                                                                & 9 $\pm$ 1                                                                                  & 74.4                                                                            & 0.7 $\pm$ 0.1                                                                           & - & -                                                                          & 0              & C              \\
73  &   J001409.70-302770.1      & 3.540288                                                                            & -30.451968                                                                           & 13 $\pm$ 3                                                                                & 17 $\pm$ 2                                                                                 & 37.5                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
74  &   J001409.49-302135.3     & 3.539524                                                                            & -30.359802                                                                           & 30 $\pm$ 4                                                                                & 24 $\pm$ 2                                                                                 & 53.0                                                                            & 0.5 $\pm$ 0.0                                                                           & 1.7 $\pm$ 0.1 & $-0.80$                                                                          & 1              & C              \\
75  &   J001409.39-302136.8      & 3.539136                                                                            & -30.360236                                                                           & 29 $\pm$ 8                                                                                & 9 $\pm$ 2                                                                                  & 53.0                                                                            & 1.7 $\pm$ 0.3                                                                           & 5.7 $\pm$ 1.2  & -                                                                         & 1              & C              \\
76  &   J001409.33-302856.0      & 3.538884                                                                            & -30.482222                                                                           & 170 $\pm$ 17                                                                              & 147 $\pm$ 9                                                                                & 11.4                                                                            & 0.0 $\pm$ 0.0                                                                           & -  & -                                                                        & 0              & C              \\
77  &   J001409.18-302055.9      & 3.538244                                                                            & -30.348849                                                                           & 30 $\pm$ 6                                                                                & 18 $\pm$ 3                                                                                 & 42.1                                                                            & 1.0 $\pm$ 0.1                                                                           & 3.3 $\pm$ 0.4  & -                                                                         & 1              & C              \\
78  &   J001409.12-302460.8      & 3.538019                                                                            & -30.401892                                                                           & 12 $\pm$ 4                                                                                & 7 $\pm$ 1                                                                                  & 69.1                                                                            & 0.0 $\pm$ 0.3                                                                           & -   & -                                                                        & 0              & C              \\
79  &   J001408.91-302114.1      & 3.537107                                                                            & -30.353916                                                                           & 22 $\pm$ 4                                                                                & 23 $\pm$ 2                                                                                 & 45.9                                                                            & 0.0 $\pm$ 0.0                                                                           & 0.0 $\pm$ 0.0   & $-1.22$                                                                        & 0              & C              \\
80  &   J001408.71-302137.4      & 3.536279                                                                            & -30.360385                                                                           & 27 $\pm$ 5                                                                                & 16 $\pm$ 2                                                                                 & 50.7                                                                            & 0.8 $\pm$ 0.1                                                                           & 2.8 $\pm$ 0.3    & $-0.80$                                                                       & 1              & C              \\
81  &   J001408.29-302415.5      & 3.534564                                                                            & -30.404319                                                                           & 31 $\pm$ 3                                                                                & 27 $\pm$ 2                                                                                 & 65.1                                                                            & 0.5 $\pm$ 0.0                                                                           & -  & -                                                                         & 1              & C              \\
82  &   J001408.14-302429.6      & 3.533905                                                                            & -30.408214                                                                           & 16 $\pm$ 4                                                                                & 9 $\pm$ 2                                                                                  & 63.4                                                                            & 0.8 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
83  &   J001407.66-302436.0      & 3.531934                                                                            & -30.410013                                                                           & 10 $\pm$ 3                                                                                & 11 $\pm$ 2                                                                                 & 60.8                                                                            & 0.0 $\pm$ 0.01                                                                           & -  & -                                                                         & 0              & C              \\
84  &   J001406.17-301947.8      & 3.525705                                                                            & -30.329951                                                                           & 22 $\pm$ 6                                                                                & 34 $\pm$ 4                                                                                 & 18.6                                                                            & 0.0 $\pm$ 0.1                                                                           & - & -                                                                          & 0              & C              \\
85  &   J001405.71-302217.3      & 3.523780                                                                            & -30.371467                                                                           & 16 $\pm$ 4                                                                                & 13 $\pm$ 2                                                                                 & 46.5                                                                            & 0.5 $\pm$ 0.8                                                                           & 1.6 $\pm$ 0.2  & -                                                                         & 0              & C              \\
86  &   J001405.35-302358.3      & 3.522276                                                                            & -30.399516                                                                           & 28 $\pm$ 3                                                                                & 28 $\pm$ 2                                                                                 & 52.1                                                                            & 0.0 $\pm$ 0.0                                                                           & -   & -                                                                        & 0              & C              \\
87  &   J001405.29-302042.4      & 3.522059                                                                            & -30.345113                                                                           & 23 $\pm$ 7                                                                                & 21 $\pm$ 4                                                                                 & 27.5                                                                            & 0.4 $\pm$ 0.1                                                                           & 1.1 $\pm$ 0.2  & -                                                                         & 0              & C              \\
88  &   J001405.17-302755.1      & 3.521557                                                                            & -30.465311                                                                           & 38 $\pm$ 12                                                                               & 32 $\pm$ 6                                                                                 & 16.1                                                                            & 0.0 $\pm$ 0.1                                                                            & - & -                                                                         & 0              & C              \\
89  &   J001404.74-302451.1      & 3.519756                                                                            & -30.414192                                                                           & 21 $\pm$ 5                                                                                & 13 $\pm$ 2                                                                                 & 46.3                                                                            & 0.7 $\pm$ 0.1                                                                           & -   & -                                                                       & 0              & C              \\
90  &   J001404.36-302448.5      & 3.518187                                                                            & -30.413466                                                                           & 540 $\pm$ 8                                                                               & 483 $\pm$ 2                                                                                & 44.9                                                                            & 0.4 $\pm$ 0.0                                                                           & -  & -                                                                        & 1              & C              \\
91  &   J001404.22-301920.3      & 3.517602                                                                            & -30.322308                                                                           & 50 $\pm$ 16                                                                               & 52 $\pm$ 8                                                                                 & 10.2                                                                            & 0.0 $\pm$ 0.1                                                                           & -  & -                                                                         & 0              & C              \\
92  &   J001400.02-302045.4      & 3.500070                                                                            & -30.345947                                                                           & 161 $\pm$ 13                                                                              & 145 $\pm$ 7                                                                                & 13.9                                                                            & 0.4 $\pm$ 0.0                                                                           & 1.1 $\pm$ 0.1    & -                                                                       & 1              & C              \\
93  &   J001359.10-302417.6      & 3.496248                                                                            & -30.404889                                                                           & 38 $\pm$ 12                                                                               & 18 $\pm$ 4                                                                                 & 24.9                                                                            & 1.2 $\pm$ 0.2                                                                           & -    & -                                                                       & 0              & C              \\
\enddata
\tabletypesize{\small}
\tablecomments{$^a$If the sources are confidently resolved along the major axis ($\phi_M - \theta_{1/2} \geq 2 \sigma_{\phi_M}$), R = 1. Else, if $\phi_M - \theta_{1/2} < 2 \sigma_{\phi_M}$, R=0. $^b$T=C for compact single sources and $T=$M for multi-component and extended complex radio sources. When the fitted FWHM is equal to or smaller than the synthesized beam,  the deconvolved FWHM ($\theta_M$) values are reported as 0. The associated uncertainties in these cases represent the errors related to the fitted FWHM.}
\label{tab:VLA sources}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lrrrrrrrrrrrc}
\tabletypesize{\fontsize{12pt}{12pt}\selectfont}
\setlength{\tabcolsep}{7pt}
\tablewidth{\textwidth}
\tablecaption{Spectroscopic and photometric redshifts, magnification factors, stellar masses, NIR- and radio-based SFRs, and AGN identification flags for the 46 radio sources in the 6\,GHz catalog of A\,2744 with HST/JWST counterparts.}
\tablehead{
\colhead{N.} & 
  \colhead{$z_{\rm{spec}}$} &  
  \colhead{$z_{\rm{phot}}$} &  
  \colhead{$\mu$}  &
  \colhead{\shortstack{$\rm{M}_\ast$ \\ ($\log(M_\star/ \rm{M}_{\odot}$))}} &
  \colhead{\shortstack{SFR$_{\rm{NIR}}$ \\ ($\rm{M}_{\odot} \textup{yr}^{-1}$)}} &   
  \colhead{\shortstack{SFR$_{\rm{6\,GHz}}$ \\ ($\rm{M}_{\odot} \textup{yr}^{-1}$)}} &
  \colhead{AGN} }
  \startdata
9  & -     & $0.62^{+0.27}_{-0.19}$ & 1.20 & $10.34^{+00.46}_{-00.17}$ & $8.30^{+15.26}_{-06.81}$    & $117 \pm 14$  & 0 \\
16  & -     & $2.52^{+0.62}_{-0.56}$ & 1.31 & $9.79^{+00.26}_{-00.40}$  & $5.01^{+31.27}_{-04.78}$    & $648 \pm 119$  & 0 \\
17  & -     & $0.38^{+0.05}_{-0.06}$ & 1.18 & $11.04^{+00.07}_{-00.11}$ & $2.41^{+07.19}_{-02.07}$    & $21 \pm 1$   & 0 \\
20  & -     & $0.61^{+0.03}_{-0.04}$ & 2.46 & $10.36^{+00.06}_{-00.06}$ & $3.66^{+01.71}_{-01.58}$    & $4 \pm 1$  & 0 \\
21  & 0.302 & $0.11^{+0.01}_{-0.02}$ & 1.00 & $8.95^{+00.14}_{-00.16}$  & $0.04^{+00.04}_{-00.02}$    & $9 \pm 2$  & 0 \\
24   & 0.269 & $0.28^{+0.03}_{-0.03}$ & 1.00 & $10.53^{+00.11}_{-00.12}$ & $2.05^{+02.91}_{-01.68}$    & $12 \pm 2$  & 0 \\
25  & -     & $0.92^{+0.10}_{-0.08}$ & 1.69 & $11.06^{+00.07}_{-00.13}$ & $3.44^{+16.06}_{-03.08}$    & $526 \pm 7$  & 0 \\
26  & 0.305 & $0.01^{+0.00}_{-0.00}$ & 1.00 & $^{*}5.89^{+00.13}_{-00.07}$  & $89.83^{+103.64}_{-52.18}\times 10^{-6}$    & $44 \pm 3$  & 1 \\
27   & 0.270 & $0.28^{+0.04}_{-0.03}$ & 1.00 & $09.40^{+00.13}_{-00.13}$  & $0.20^{+00.21}_{-00.12}$    & $15 \pm 1$  & 1 \\
28   & -     & $2.65^{+0.08}_{-0.07}$ & 2.18 & $11.12^{+00.05}_{-00.06}$ & $43.58^{+21.10}_{-17.20}$   & $628 \pm 140$  & 0 \\
29   & -     & $2.90^{+0.02}_{-0.05}$ & 2.26 & $10.13^{+00.10}_{-00.11}$ & $84.63^{+08.82}_{-10.01}$   & $177 \pm 79$  & 0 \\
30  & 0.943 & $0.90^{+0.04}_{-0.06}$ & 1.94 & $10.00^{+00.13}_{-00.11}$ & $12.14^{+04.79}_{-03.17}$   & $27 \pm 8$  & 0 \\
32  & -     & $1.63^{+0.03}_{-0.04}$ & 1.41 & $10.52^{+00.16}_{-00.15}$ & $255.21^{+36.820}_{-139.21}$  & $181 \pm 59$  & 1 \\
34  & 0.301 & $0.43^{+0.01}_{-0.00}$ & 1.00 & $^{*}7.27^{+00.08}_{-00.06}$  & $0.16^{+00.01}_{-00.02} $   & $6 \pm 2$  & 0 \\
35  & 0.296 & $0.32^{+0.05}_{-0.02}$ & 1.00 & $10.59^{+00.05}_{-00.06}$ & $5.28^{+03.43}_{-02.42}$    & $10 \pm 1$  & 0 \\
37  & -     & $1.36^{+1.44}_{-1.29}$ & 1.64 & $10.69^{+00.07}_{-00.08}$ & $1.63^{+05.37}_{-00.52}$    & $352 \pm 22$ & 0 \\
38  & 0.497 & $0.51^{+0.06}_{-0.07}$ & 3.01 & $10.70^{+00.13}_{-00.10}$ & $2.07^{+01.37}_{-00.96}$    & $10 \pm 1$  & 0 \\
39   & 0.313 & $0.99^{+0.01}_{-0.01}$ & 1.00 & $^{*}7.44^{+00.08}_{-00.06}$  & $0.88^{+00.06}_{-00.06}$    & $372 \pm 8$  & 0 \\
40  & 0.303 & $4.17^{+0.16}_{-0.13}$ & 1.00 & $8.94^{+00.29}_{-00.13}$  & $13.13^{+02.15}_{-02.15}$   & $9 \pm 1$  & 0 \\
41  & -     & $0.79^{+0.06}_{-0.03}$ & 1.00 & $10.36^{+00.20}_{-00.12}$ & $0.40^{+00.25}_{-00.14}$    & $72 \pm 6$  & 0 \\
43  & 0.300 & $3.24^{+0.14}_{-0.10}$ & 1.00 & $9.29^{+00.00}_{-00.16}$  & $10.35^{+02.77}_{-02.26}$   & $5 \pm 1$  & 0 \\
46  & -     & $2.93^{+0.08}_{-0.07}$ & 4.60 & $10.00^{+00.15}_{-00.17}$ & $36.51^{+15.71}_{-17.59}$   & $421 \pm 97$  & 0 \\
47  & -     & $3.55^{+0.16}_{-0.11}$ & 3.14 & $10.53^{+00.14}_{-00.60}$ & $27.97^{+18.22}_{-11.62}$   & $306 \pm 104$  & 0 \\
48  & 0.293 & $0.37^{+0.04}_{-0.03}$ & 1.00 & $10.13^{+00.07}_{-00.08}$ & $10.37^{+13.27}_{-03.05}$   & $20 \pm 1$  & 0 \\
49  & -     & $0.53^{+0.11}_{-0.10}$ & 1.00 & $^{*}7.77^{+00.16}_{-00.24}$  & $0.01^{+00.00}_{-00.01}$    & $5 \pm 2$  & 0 \\
51  & -     & $1.22^{+0.05}_{-0.07}$ & 2.48 & $9.81^{+00.08}_{-00.24}$  & $29.51^{+04.40}_{-03.76}$   & $165 \pm 9$  & 0 \\
52  & -     & $2.17^{+0.05}_{-0.07}$ & 1.86 & $10.63^{+00.26}_{-00.32}$ & $301.39^{+44.47}_{-37.01}$  & $1340 \pm 166$  & 0 \\
53   & -     & $1.28^{+0.10}_{-0.06}$ & 1.44 & $10.34^{+00.17}_{-00.21}$ & $7.70^{+20.74}_{-06.32}$    & $104 \pm 25$  & 0 \\
55  & -     & $1.36^{+0.05}_{-0.09}$ & 1.93 & $10.80^{+00.07}_{-00.06}$ & $55.76^{+14.40}_{-11.83}$   & $210 \pm 60$  & 0 \\
56   & -     & $2.30^{+0.04}_{-0.05}$ & 1.39 & $10.89^{+00.05}_{-00.12}$ & $59.77^{+36.66}_{-23.27}$   & $368 \pm 120$  & 1 \\
57   & -     & $1.40^{+0.10}_{-0.08}$ & 1.34 & $10.09^{+00.29}_{-00.23}$ & $46.19^{+51.94}_{-25.12}$   & $152 \pm 22$  & 0 \\
58  & -     & $0.44^{+0.01}_{-0.00}$ & 1.00 & $^{*}7.36^{+00.04}_{-00.02}$  & $0.79^{+00.02}_{-00.02}$    & $28 \pm 2$  & 1 \\
60  & -     & $0.15^{+0.01}_{-0.02}$ & 1.00 & $8.51^{+00.08}_{-00.14}$  & $0.25^{+00.07}_{-00.09}$    & $1 \pm 0$  & 0 \\
62  & -     & $2.93^{+0.05}_{-2.04}$ & 9.27 & $9.74^{+00.07}_{-00.10}$  & $29.12^{+05.01}_{-05.24}$   & $282 \pm 54$  & 0 \\
68  & -     & $2.43^{+0.12}_{-0.16}$ & 1.48 & $10.41^{+00.18}_{-00.16}$ & $194.99^{+46.94}_{-52.49}$  & $401 \pm 172$  & 1 \\
69  & -     & $0.94^{+0.17}_{-0.13}$ & 1.20 & $11.14^{+00.08}_{-00.12}$ & $1.34^{+06.76}_{-01.15}$    & $59 \pm 23$  & 1 \\
70  & -     & $2.75^{+0.12}_{-0.15}$ & 1.63 & $10.57^{+00.20}_{-00.19}$ & $321.78^{+73.39}_{-52.76}$  & $662 \pm 111$  & 0 \\
71  & -     & $0.81^{+0.07}_{-0.05}$ & 1.26 & $10.53^{+00.06}_{-00.08}$ & $35.37^{+00.65}_{-00.26}$   & $78 \pm 15$  & 0 \\
74  & -     & $1.15^{+0.09}_{-0.09}$ & 1.61 & $9.25^{+00.50}_{-00.15}$  & $4.55^{+01.22}_{-02.79}$    & $186 \pm 25$ & 1 \\
75  & -     & $2.01^{+0.11}_{-0.24}$ & 1.56 & $10.02^{+00.29}_{-00.36}$ & $85.42^{+20.68}_{-32.18}$   & $521 \pm 186$  & 0 \\
77  & -     & $1.36^{+1.50}_{-1.23}$ & 1.34 & $10.80^{+00.07}_{-00.08}$ & $1.38^{+02.38}_{-01.13}$    & $259 \pm 69$  & 0 \\
79  & -     & $0.92^{+0.09}_{-0.07}$ & 1.33 & $11.21^{+00.06}_{-00.10}$ & $1.87^{+05.61}_{-01.64}$    & $233 \pm 39$  & 0 \\
80  & -     & $1.59^{+0.15}_{-0.07}$ & 1.59 & $10.92^{+00.14}_{-00.14}$ & $321.88^{+51.67}_{-58.19}$  & $357 \pm 71$  & 0 \\
85  & -     & $2.12^{+0.15}_{-0.14}$ & 2.06 & $10.38^{+00.16}_{-00.47}$ & $16.78^{+20.00}_{-10.54}$   & $243 \pm 87$  & 0 \\
87  & -     & $0.74^{+0.10}_{-0.10}$ & 1.17 & $10.69^{+00.12}_{-00.14}$ & $5.80^{+06.94}_{-04.18}$    & $57 \pm 20$  & 0 \\
92  & -     & $0.56^{+0.07}_{-0.08}$ & 1.00 & $10.63^{+00.10}_{-00.11}$ & $5.87^{+08.35}_{-05.09}$    & $244\pm23$  & $0$ \\ 
\enddata
\tabletypesize{\small}
\tablecomments{VLA 6\,GHz radio sources with counterparts in \textit{JWST}/\textit{HST}/ALMA imaging. The values of redshift, magnification, stellar mass, SFR, and metallicity are reported in the new release of UNCOVER by \cite{wang2023uncover}, the upper and lower limits correspond to the 16th and 84th percentiles. Additionally, the radio SFR from the 6\,GHz image derived in this work (see section \ref{sub_sec: deriving SFR}) with their respective errors are shown. Finally, in the last column, the AGN candidates are denoted with 1. $^{*}$ Values marked should be interpreted with caution, as they are not considered reliable—particularly for low-mass galaxies ($\log(M_\star/\rm{M}_{\odot}) < 8$) at low redshift ($0<z<1$).}
\label{tab:counterparts _data}
\end{deluxetable*}

% Please add the following required packages to your document preamble:
% \usepackage{graphicx}
\begin{table}
\begin{tabular*}{\textwidth}{@{\extracolsep{\fill}}rrrrrrr}
\hline
\hline
\multicolumn{1}{c}{N.} &
\multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Source Name\\  ID (VLAHFF )\end{tabular}} &
  \multicolumn{1}{c}{$z$} &
  \multicolumn{1}{c}{$z_{\rm{type}}^*$} &
  \multicolumn{1}{c}{$\mu$} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}Stellar Mass \\ $\log(M_\star/\rm{M_{\odot}})$\end{tabular}} &
  \multicolumn{1}{c}{\begin{tabular}[c]{@{}c@{}}SFR\\ $\log(\rm{M}_{\odot}\,\rm{yr}^{-1})$\end{tabular}
